Polarization Phenomena by Deuteron Fragmentation into Pions

The fragmentation of deuterons into pions emitted forward in the kinematic region forbidden for free nucleon-nucleon collisions is analyzed. The inclusive relativistic invariant spectrum of pions and the tensor analyzing power T_{20} are investigated within the framework of an impulse approximation using different kinds of the deuteron wave function. The influence of P-wave inclusion in the deuteron wave function is studied, too. The invariant spectrum is shown to be more sensitive to the amplitude of the $NN \to \pi X$ process than the tensor analyzing power T_{20}. It is shown that the inclusion of the non-nucleon degrees of freedom in a deuteron results a satisfactory description of experimental data about the inclusive pion spectrum and improves the description of data about T_{20}. According to the experimental data, T_{20} has the positive sign and very small values, less than 0.2, what contradicts to the theoretical calculations ignoring these degrees of freedom.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

